Through thick or thin: Multiple components of the magneto-ionic medium towards the nearby ${\rm H\,{\small II}}$ region Sharpless 2-27 revealed by Faraday tomography

Sharpless 2-27 (Sh2-27) is a nearby ${\rm H\,{\small II}}$ region excited by $\zeta$Oph. We present observations of polarized radio emission from 300 to 480$\,$MHz towards Sh2-27, made with the Parkes 64$\,$m Radio Telescope as part of the Global Magneto-Ionic Medium Survey. These observations have an angular resolution of $1.35^{\circ}$, and the data are uniquely sensitive to magneto-ionic structure on large angular scales. We demonstrate that background polarized emission towards Sh2-27 is totally depolarized in our observations, allowing us to investigate the foreground. We analyse the results of Faraday tomography, mapping the magnetised interstellar medium along the 165$\,$pc path to Sh2-27. The Faraday dispersion function in this direction has peaks at three Faraday depths. We consider both Faraday thick and thin models for this observation, finding that the thin model is preferred. We further model this as Faraday rotation of diffuse synchrotron emission in the Local Bubble and in two foreground neutral clouds. The Local Bubble extends for 80$\,$pc in this direction, and we find a Faraday depth of $-0.8 \pm 0.4\,$rad$\,$m$^{-2}$. This indicates a field directed away from the Sun with a strength of $-2.5\pm1.2\,\mu$G. The near and far neutral clouds are each about 30$\,$pc thick, and we find Faraday depths of $-6.6\pm0.6\,$rad$\,$m$^{-2}$ and $+13.7\pm0.8\,$rad$\,$m$^{-2}$, respectively. We estimate that the line-of-sight magnetic strengths in the near and far cloud are $B_{\parallel, \text{near}} \approx -15\,\mu\text{G}$ and $B_{\parallel, \text{far}} \approx +30\,\mu\text{G}$. Our results demonstrate that Faraday tomography can be used to investigate the magneto-ionic properties of foreground features in front of nearby ${\rm H\,{\small II}}$ regions.

==> figures/LOS.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LOS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{317.33773405bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2595821)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LOS.pdf}}%
    \put(0.11588745,0.17018802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Local bubble}}}%
    \put(0.39727747,0.16933897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Near cloud}}}%
    \put(0.58994891,0.17018786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Far cloud}}}%
    \put(0.78155998,0.17018786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sh2-27}}}%
    \put(0.10346172,0.00380362){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0\,pc}}}%
    \put(0.36930719,0.00380362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80\,pc}}}%
    \put(0.50936839,0.00380362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{110\,pc}}}%
    \put(0.55926748,0.00380362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120\,pc}}}%
    \put(0.70375639,0.00380362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150\,pc}}}%
    \put(0.75275542,0.00380362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{165\,pc}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LOS.pdf}}%
    \put(0.11642068,0.24423469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{\text{LB}}=-0.8\pm0.4$\,\radms}}}%
    \put(0.39451693,0.24503234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{\text{NC}}=-6.6\pm0.6\,$\radms}}}%
    \put(0.58216527,0.24503234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{\text{FC}}=+13.7\pm0.8\,$\radms}}}%
    \put(0.11688986,0.12619254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HIM}}}%
    \put(0.39955887,0.12619254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CNM}}}%
    \put(0.59224916,0.12619254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CNM}}}%
  \end{picture}%
\endgroup%

